An FPTAS for Counting Proper Four-Colorings on Cubic Graphs

Graph coloring is arguably the most exhaustively studied problem in the area of approximate counting. It is conjectured that there is a fully polynomial-time (randomized) approximation scheme (FPTAS/FPRAS) for counting the number of proper colorings as long as $q \geq \Delta + 1$, where $q$ is the number of colors and $\Delta$ is the maximum degree of the graph. The bound of $q = \Delta + 1$ is the uniqueness threshold for Gibbs measure on $\Delta$-regular infinite trees. However, the conjecture remained open even for any fixed $\Delta\geq 3$ (The cases of $\Delta=1, 2$ are trivial). In this paper, we design an FPTAS for counting the number of proper $4$-colorings on graphs with maximum degree $3$ and thus confirm the conjecture in the case of $\Delta=3$. This is the first time to achieve this optimal bound of $q = \Delta + 1$. Previously, the best FPRAS requires $q > \frac{11}{6} \Delta$ and the best deterministic FPTAS requires $q > 2.581\Delta + 1$ for general graphs. In the case of $\Delta=3$, the best previous result is an FPRAS for counting proper 5-colorings. We note that there is a barrier to go beyond $q = \Delta + 2$ for single-site Glauber dynamics based FPRAS and we overcome this by correlation decay approach. Moreover, we develop a number of new techniques for the correlation decay approach which can find applications in other approximate counting problems.

==> bound1.tex <==
\begin{tikzpicture}
\usetikzlibrary{positioning}
\tikzstyle{onode}=[draw,circle,scale=1]{};
\tikzstyle{cross}=[path
    picture={\draw[black](path picture bounding box.south east) --
      (path picture bounding box.north west) (path picture bounding
      box.south west) -- (path picture bounding box.north east);}];    
\node [cross,onode] (v1) at (-1,2) {};
\node [onode,fill=red] (v2) at (-1.5,1) {};
\node [onode,fill=green] (v3) at (-0.5,1) {};

\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node [font=\footnotesize] at (1.18,2.4) {
	$\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [draw, circle,inner sep=1.5pt,cross] (v1) at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] {\node
        [circle,fill=blue,inner sep=1.5pt] at (0,0) {};}}=\frac{1}{2};
    $
};
\node [font=\footnotesize] at (1.2,2) {$\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [cross,draw, circle,inner sep=1.5pt] (v1) at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] { \node
        [circle,fill=yellow,inner sep=1.5pt] at (0,0) {}; }}
        =\frac{1}{2}.$};
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> bound2.tex <==
\begin{tikzpicture}
\usetikzlibrary{positioning}
\tikzstyle{onode}=[draw,circle,scale=1]{};
\tikzstyle{cross}=[path
    picture={\draw[black](path picture bounding box.south east) --
      (path picture bounding box.north west) (path picture bounding
      box.south west) -- (path picture bounding box.north east);}];    
\node [onode] (v1) at (-0.5,2.5) {};
\node [onode,fill=red] (v2) at (-1,1.5) {};
\node [onode,fill=green] (v3) at (0,1.5) {};

\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\node [font=\footnotesize] at (1.5,4) {
	$\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [draw, circle,inner sep=1.5pt,cross] at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] {\node
        [circle,fill=green,inner sep=1.5pt] at (0,0) {};}} 
    =\frac{1}{2};$
};
\node [font=\footnotesize] at (2.35,3.5) {$\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [cross,draw, circle,inner sep=1.5pt]  at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] { \node
        [circle,fill=blue,inner sep=1.5pt] at (0,0) {}; }}=\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [cross,draw, circle,inner sep=1.5pt]  at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] { \node
        [circle,fill=yellow,inner sep=1.5pt] at (0,0) {}; }}
        =\frac{1}{4}.   $};
\node [cross,onode] (v4) at (-1,3.5) {};
\draw  (v1) edge (v4);
\node [onode,fill=red] (v5) at (-1.5,2.5) {};
\draw  (v4) edge (v5);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> bound3.tex <==
\begin{tikzpicture}
\usetikzlibrary{positioning}
\tikzstyle{onode}=[draw,circle,scale=1]{};
\tikzstyle{cross}=[path
    picture={\draw[black](path picture bounding box.south east) --
      (path picture bounding box.north west) (path picture bounding
      box.south west) -- (path picture bounding box.north east);}];    
\node [onode] (v1) at (-2,2) {};
\node [onode,fill=red] (v2) at (-2.5,1) {};
\node [onode,fill=red] (v3) at (-0.5,1) {};


\node [font=\small] at (0.5,3.5) {
	$\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [draw, circle,inner sep=1.5pt,cross] at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] {\node
        [circle,fill=red,inner sep=1.5pt] at (0,0) {};}}
    =\frac{1}{2};$
};
\node [font=\small] at (1.41,3.1) {$\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [cross,draw, circle,inner sep=1.5pt]  at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] { \node
        [circle,fill=green,inner sep=1.5pt] at (0,0) {}; }}=\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [cross,draw, circle,inner sep=1.5pt]  at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] { \node
        [circle,fill=blue,inner sep=1.5pt] at (0,0) {}; }}=\frac{1}{6};
           $};
        
 \node [font=\small] at (0.5,2.7) {$\Pr{\tikz[baseline=-1.5pt,scale=0.2]{\node [cross,draw, circle,inner sep=1.5pt]  at
        (0,0) {}; }= \tikz[baseline=-1.5pt,scale=0.2] { \node
        [circle,fill=yellow,inner sep=1.5pt] at (0,0) {}; }}=\frac{1}{6}.   $};       
\node [cross,onode] (v4) at (-1.5,3) {};

\node [onode] (v5) at (-1,2) {};
\draw  (v4) edge (v1);
\draw  (v4) edge (v5);
\draw  (v1) edge (v5);
\draw  (v1) edge (v2);
\draw  (v5) edge (v3);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:

